Runtime BiDi Structural Verification Catches Right-to-Left Layout Defects that Accessibility, Actionability, and Logical-Property Linting Miss

Bidirectional (right-to-left, RTL) layout defects arise when interfaces authored with physical directional CSS (margin-left, border-left, text-align:left) are rendered under dir="rtl" without being mirrored. Accessibility engines (axe-core), actionability engines (Playwright), and even Stylelint's current core logical-property rule fail to localise these defects. We present runtime structural invariants -- a zero-golden mode over computed style and geometry, and a bidi-conservative differential mode -- that catch them in a headless browser. On a held-out benchmark of 14 real RTL bugs reconstructed from dated fix commits in Bootstrap and Material Components Web, the detector recovers 13/14 (2 via zero-golden, 11 via the differential mode), with no false alarm on any patched version; on the actual committed historical bootstrap.rtl.css it catches 1 of 2 attempted. It reports 0 false positives on 16 negative LTR-island cases and, in both modes, on 43 unmodified real components across four design systems and three RTL architectures (rule-of-three 95% upper bound <= 7%), and it surfaced a real directional defect in the current Bulma 1.0.4. By contrast, Stylelint's core rule emits an identical 1744 warnings on Bootstrap's LTR and correct-RTL builds, pseudo-localisation detects none of the mirroring bugs, and a naive pixel mirror-and-diff reaches only F1 0.87 with a test-set-tuned threshold. The two modes are complementary: zero-golden is the sole detector of the decoration/styling-asymmetry class (5/6) but false-flags the correct logical border-inline-end, while the differential detects none of that class yet never false-alarms and is empirically exact on the block-level inset/margin class. We scope this paper to detection; repair is future work.

==> fig_modes.tex <==
\begin{tikzpicture}[
  font=\sffamily\scriptsize,
  >={Triangle[width=5pt,length=3.5pt]},
  box/.style={draw=black!25, rounded corners=2.5pt, fill=white, align=center,
              inner xsep=4pt, inner ysep=3.2pt, line width=0.5pt},
  zg/.style={box, draw=red!45, fill=red!6},
  df/.style={box, draw=green!45!black!45, fill=green!8},
  cmp/.style={box, draw=blue!35, fill=blue!7},
  arr/.style={->, black!40, line width=0.6pt, shorten >=1pt, shorten <=1pt},
  node distance=3.6mm
]
  \node[box] (state) {RTL state --- \texttt{dir="rtl"}, real RTL text};
  \node[box, below=of state] (render) {headless Chromium render};

  \node[zg, below left=5mm and -6mm of render, text=red!70!black, font=\sffamily\scriptsize\bfseries] (zg) {zero-golden};
  \node[df, below right=5mm and -6mm of render, text=green!45!black, font=\sffamily\scriptsize\bfseries] (df) {differential};

  \node[zg, below=of zg] (zg1) {single RTL render};
  \node[zg, below=of zg1, text width=31mm] (zg2) {computed-style \& geometry invariants};
  \node[zg, below=of zg2, text width=31mm, font=\sffamily\scriptsize\bfseries] (zg3) {detects: decoration / styling-asymmetry};

  \node[df, below=of df] (df1) {LTR + RTL renders};
  \node[df, below=of df1] (df2) {inline-start offset diff};
  \node[df, below=of df2, text width=31mm, font=\sffamily\scriptsize\bfseries] (df3) {empirically exact on: block-level inset/margin};

  \path (zg3.south) -- (df3.south) coordinate[midway] (mid);
  \node[cmp, below=5mm of mid, text=blue!70!black, font=\sffamily\scriptsize\bfseries, text width=0.9\columnwidth] (cmp)
       {complementary --- the two classes are disjoint; neither mode subsumes the other};

  \draw[arr] (state) -- (render);
  \draw[arr] (render.south) -- ++(0,-1.5mm) -| (zg.north);
  \draw[arr] (render.south) -- ++(0,-1.5mm) -| (df.north);
  \draw[arr] (zg) -- (zg1);
  \draw[arr] (zg1) -- (zg2);
  \draw[arr] (zg2) -- (zg3);
  \draw[arr] (df) -- (df1);
  \draw[arr] (df1) -- (df2);
  \draw[arr] (df2) -- (df3);
  \draw[arr] (zg3.south) -- (zg3.south |- cmp.north);
  \draw[arr] (df3.south) -- (df3.south |- cmp.north);
\end{tikzpicture}

